Neurodiversity-Aware Multimodal Affective Computing for Neurodevelopmental Assessment: From Norm-Referenced Classification to Context-Sensitive Decision Support

Automated neurodevelopmental assessment increasingly combines computer vision, speech, eye tracking, physiology, and machine learning, yet multimodality and discrimination do not establish construct validity, clinical usefulness, or appropriate interpretation of behavioral variation. We propose a testable architecture for neurodiversity-aware multimodal affective computing in which population-relative deviation is not treated as sufficient evidence of adverse functioning. This conceptual article reports neither a new participant-level study nor a trained predictive system, and no predictive or clinical superiority is claimed. The framework keeps observable signals, modality quality and availability, context, population-relative information, pooled within-person references and, when sufficiently supported, context-conditioned within person references, and predictive uncertainty distinguishable throughout inference. It defines structured decision-support outputs and auditable requirements for target validity, temporal integrity, contextual leakage, missing-modality robustness, calibration, subgroup evaluation, interpretability, privacy, and human decision boundaries. The contribution is architectural rather than algorithmic: it specifies empirically testable constraints that can be instantiated with different multimodal learning methods. Autism provides the principal motivating evidence base, without assuming unchanged transfer to other neurodevelopmental conditions.

==> reference_models.tex <==
% Complementary statistical operations for neurodiversity-aware modeling
% Vector source intentionally kept in TikZ for reproducible publication output

\begin{tikzpicture}[
  font=\footnotesize,
  node distance=5mm,
  panel/.style={draw, rounded corners=2pt, align=center, text width=0.27\textwidth, minimum height=27mm, inner sep=4pt},
  note/.style={align=center, text width=0.27\textwidth, inner sep=2pt},
  arrow/.style={->, >=Latex, line width=0.7pt}
]
\node[panel] (pop) {\textbf{Population-relative representation}\\[2mm]
$\mathbf{z}^{\mathrm{pop}}_{i,t}=\dfrac{\mathbf{s}_{i,t}-\boldsymbol{\mu}_{\mathrm{pop}}}{\boldsymbol{\sigma}_{\mathrm{pop}}+\epsilon_s}$\\[2mm]
Places the multimodal observation relative to the reference population};

\node[panel, right=7mm of pop] (sub) {\textbf{Subgroup-wise calibration assessment}\\[2mm]
$\Pr(Y=1\mid \hat p=p,G=g)=p$ \emph{(binary target)}\\[2mm]
Assesses whether predicted probabilities retain empirical meaning within prespecified groups};

\node[panel, right=7mm of sub] (ind) {\textbf{Longitudinal personal reference}\\[2mm]
$\mathbf{d}_{i,t}$: pooled prior history\\
$\mathbf{d}^{(c)}_{i,t}$: context-matched history, if supported\\[2mm]
Both use regularized, past-only baselines with explicit support};

\node[note, below=4mm of pop] (popn) {\textit{Question:} How unusual is this observation in the population?};
\node[note, below=4mm of sub] (subn) {\textit{Question:} Does predicted probability have the same empirical meaning within each prespecified group?};
\node[note, below=4mm of ind] (indn) {\textit{Question:} How unusual is this observation relative to this person's supported prior history?};

\node[draw, rounded corners=2pt, align=center, text width=0.86\textwidth, minimum height=13mm, below=10mm of subn] (joint) {\textbf{Complementary representation and evaluation}\\
Population information supports comparability; subgroup-wise calibration assessment audits probabilistic semantics; longitudinal personal history represents within-person change. Pooled and context-conditioned personal references answer different questions and require different support. None of these operations establishes fairness or clinical validity on its own.};

\draw[arrow] (popn.south) -- ++(0,-3mm) -| (joint.north west);
\draw[arrow] (subn.south) -- (joint.north);
\draw[arrow] (indn.south) -- ++(0,-3mm) -| (joint.north east);
\end{tikzpicture}

